Grounding Recursive Aggregates: Preliminary Report

Problem solving in Answer Set Programming consists of two steps, a first grounding phase, systematically replacing all variables by terms, and a second solving phase computing the stable models of the obtained ground program. An intricate part of both phases is the treatment of aggregates, which are popular language constructs that allow for expressing properties over sets. In this paper, we elaborate upon the treatment of aggregates during grounding in Gringo series 4. Consequently, our approach is applicable to grounding based on semi-naive database evaluation techniques. In particular, we provide a series of algorithms detailing the treatment of recursive aggregates and illustrate this by a running example.

==> fig/company-depgraph.tex <==
\begin{figure}[t]
  {\centering
  \begin{tikzpicture}[
    ->,
    y=-8mm,
    node distance=5mm,
    rule/.style={draw,anchor=north west}]
    \node (empty) at (0,0) [rule] {\(\Accu_1(X,Y,\Neutral)    \leftarrow \overline{0} > \overline{50} \wedge B^\dagger_\DomNew\)};
    \node [left=of empty] { Component\(_{1,1}\): };
    \node (strat) at (0,1) [rule] {\(\Accu_1(X,Y,\Tuple(S))   \leftarrow \Pred{owns}_\DomNew(X,Y,S) \wedge B^\dagger_\DomNew\)};
    \node [left=of strat] { Component\(_{2,1}\): };
    \node (close) at (0,2) [rule] {\(\Aggr_1(X,Y)             \leftarrow \mathbf{{accu_1}_\DomNew(X,Y,\_)} \wedge \bot\)};
    \node [left=of close] { Component\(_{3,1}\): };
    \node (rule)  at (0,3) [rule] {\(\Pred{controls}(X,Y)     \leftarrow \mathbf{{aggr_1}_\DomNew(X,Y)} \wedge B_\DomAll\)};
    \node (rec)   at (0,4) [rule]  {\(\!\begin{aligned}[t]\Accu_1(X,Y,\Tuple(S,Z)) \leftarrow {} & \mathbf{controls_\DomNew(X,Z)} \\ {} \wedge {} & \Pred{owns}_\DomAll(Z,Y,S) \wedge B^\dagger_\DomAll\end{aligned}\)};
    \coordinate (coord) at ($(close.west -| rec.west)-(.3cm,0)$);
    \coordinate (erule) at ($(rule.east)+(3mm,+1mm)$);
    \coordinate (frule) at ($(rule.east)+(3mm,-1mm)$);
    \draw [-] (strat) -- (strat -| coord);
    \draw (close) -| (erule) -- (rule.east |- erule);
    \draw (rule.east |- frule) -- (frule) -- (rec.north -| frule);
    \draw (rec) -| (coord) -- (close);
    \draw [-] (empty) -| (coord);
    \fill (coord) circle [radius=1pt];
    \fill (strat -| coord) circle [radius=1pt];
  \end{tikzpicture}\\[8pt]}
where \(B_x = \Pred{company}_x(X) \wedge \Pred{company}_x(Y) \wedge X \neq Y\)
  \caption{Dependency Graph for Company Controls Program\label{fig:company:analyze}}
\end{figure}

==> fig/ground-c71.tex <==
\begin{figure}[t]
\begin{tikzpicture}[y=.7cm,x=2.2cm,
  label/.style={xshift=14mm,anchor=west}]
  \newcommand\FigLabel[2]{\node[label] at (4,#1) {\strut\smaller\textbf{#2}};}
  \FigLabel{1}{1}
  \FigLabel{0}{1.1}
  \node at (0,1) (left) {\(\Pred{reach}_\DomNew(X)\)};
  \node at (1,1) {\(\Pred{path}_\DomAll(X,Y)\)};
  \node at (2,1) {\(\Pred{reach}(Y)\)};
  \node [anchor=west] at (2.55,1) {\parbox{5cm}{\(\RecPred = \{ \Pred{reach}(X) \}\)}};
  \node at (0,0) (m1) {\(\Pred{reach}(a)\)};

  \node at (1,0)  (m11) {\(\underline{\Pred{path}(a,b)}\)};
  \node at (1,-1) (m12) {\(\underline{\Pred{path}(a,c)}\)};

  \draw (m11) -- (m12);
  \draw[->] (m1) -- (m11);

  \node at (2,0)  (m111) {\(\Pred{reach}(b)\)};
  \node at (2,-1) (m121) {\(\Pred{reach}(c)\)};
  \draw[->] (m11) -- (m111);
  \draw[->] (m12) -- (m121);

  \node [fit=(m1)(m11)(m111), inner sep=0] (top) {};
  \node [anchor=north west] at (2.55,0 |- top.north) (right) {\parbox{48mm}{
      \(\SetFact^1 = \{ \Pred{reach}(a), \dots \}\)\\
      \(\SetOld^1  = \emptyset\)\\
      \(\SetNew^1 = \left\{\!\begin{aligned}
          & \Pred{path}(a,b), \Pred{path}(a,c), \\
          & \Pred{path}(b,c), \Pred{path}(b,d), \\
          & \Pred{path}(c,a), \Pred{path}(c,d), \\
          & \Pred{path}(d,a), \Pred{reach}(a), \dots
        \end{aligned}\right\}\)\\
      \(\SetAll^1  = \SetNew^1\)
  }};
  \draw (0,0.5 -| left.west) -- (0,0.5 -| right.east);
\begin{scope}[yshift=-3.27cm]
  \FigLabel{0}{1.2}
  \node at (0,0)  (m1) {\(\underline{\Pred{reach}(b)}\)};
  \node at (0,-2) (m2) {\(\underline{\Pred{reach}(c)}\)};

  \node at (1,0)  (m11) {\(\underline{\Pred{path}(b,c)}\)};
  \node at (1,-1) (m12) {\(\underline{\Pred{path}(b,d)}\)};

  \node at (1,-2) (m21) {\(\underline{\Pred{path}(c,a)}\)};
  \node at (1,-3) (m22) {\(\underline{\Pred{path}(c,d)}\)};

  \node at (2,0)  (m111) {\(\Pred{reach}(c)\)};
  \node at (2,-1) (m121) {\(\Pred{reach}(d)\)};

  \node at (2,-2) (m211) {\(\Pred{reach}(a)\)};
  \node at (2,-3) (m221) {\(\Pred{reach}(d)\)};

  \draw (m1) -- (m2);
  \draw (m11) -- (m12);
  \draw (m21) -- (m22);
  \draw[->] (m1) -- (m11);
  \draw[->] (m2) -- (m21);

  \draw[->] (m11) -- (m111);
  \draw[->] (m12) -- (m121);
  \draw[->] (m21) -- (m211);
  \draw[->] (m22) -- (m221);

  \node [fit=(m1)(m11)(m111), inner sep=0] (top) {};
  \node [anchor=north west] at (2.55,0 |- top.north) {\parbox{48mm}{%
     \(\SetFact^2 = \SetFact^1\)\\
     \(\SetOld^2 = \SetAll^1\)\\
     \(\SetNew^2 = \{ \Pred{reach}(b), \Pred{reach}(c) \}\)\\
     \(\SetAll^2 = \SetAll^1 \cup \SetNew^2\)
  }};
  \draw (0,0.5 -| left.west) -- (0,0.5 -| right.east);
\end{scope}
\begin{scope}[yshift=-6.07cm]
  \FigLabel{0}{1.3}
  \node at (0,0)  (m1) {\(\underline{\Pred{reach}(d)}\)};

  \node at (1,0)  (m11) {\(\underline{\Pred{path}(d,a)}\)};

  \node at (2,0) (m111) {\(\Pred{reach}(a)\)};

  \draw[->] (m1) -- (m11);

  \draw[->] (m11) -- (m111);

  \node [fit=(m1)(m11)(m111), inner sep=0] (top) {};
  \node [anchor=north west] at (2.55,0 |- top.north) {\parbox{48mm}{%
     \(\SetFact^3 = \SetFact^2\)\\
     \(\SetOld^3 = \SetAll^2\)\\
     \(\SetNew^3 = \{ \Pred{reach}(d) \}\)\\
     \(\SetAll^3 = \SetAll^2 \cup \SetNew^3\)
  }};
  \draw (0,0.5 -| left.west) -- (0,0.5 -| right.east);
\end{scope}
\end{tikzpicture}
\caption{Grounding Component\(_{7,1}\)\label{fig:ground-c71}}
\end{figure}



==> fig/ground-company.tex <==
\begin{figure}[ht]
  \caption{Grounding Company Controls\label{fig:ground-company}}
  \begin{tikzpicture}[
    ->,
    x=2.0cm,
    y=-5mm,
    every node/.style={},
    c0/.style={},
    c1/.style={},
    c2/.style={xshift=-4mm},
    c3/.style={xshift=-8mm},
    c4/.style={xshift=-12mm},
    c5/.style={xshift=-9mm},
    label/.style={xshift=4mm,anchor=west}]
    \coordinate (left) at (-0.42,0);
    \coordinate (right) at (5.46,0);
    \coordinate (right2) at (5.25,0);

    \newcommand\FigLabel[2]{\node[label] at (5,#1) {\strut\smaller\textbf{#2}};}
    \begin{scope}
      \FigLabel{0}{1}
      \node[c0] at (0,0) {\(\overline{0} > \overline{50}\)};
      \node[c1] at (1,0) {\(c_\DomNew^\dagger(X)\)};
      \node[c2] at (2,0) {\(c_\DomNew^\dagger(Y)\)};
      \node[c3] at (3,0) {\(X \neq Y\)};
      \node[c5] at (5,0) {\(a_1(X,Y,n)\)};
      \draw[-] (0,0.5 -| left) -- (0,0.5 -| right); 
      % Step 1
      \FigLabel{1}{1.1}
      \node[c0] (n1) at (0,1) {\(\times\)};
      \draw[-,double] (0,1.5 -| left) -- (0,1.5 -| right); 
    \end{scope}

    \begin{scope}[yshift=-10mm]
      \FigLabel{0}{2}
      \node[c0] at (0,0) {\(o_\DomNew(X,Y,S)\)};
      \node[c1] at (1,0) {\(c_\DomNew^\dagger(X)\)};
      \node[c2] at (2,0) {\(c_\DomNew^\dagger(Y)\)};
      \node[c3] at (3,0) {\(X \neq Y\)};
      \node[c5] at (5,0) {\(a_1(X,Y,t(S))\)};
      \draw[-] (0,0.5 -| left) -- (0,0.5 -| right); 
      % Step 1
      \FigLabel{1}{2.1}
      \node[c0] (n1) at (0,1) {\(o(c_1,c_2,\overline{60})\)}; \node[c1] (n11) at (1,1) {\(c(c_1)\)}; \node[c2] (n111) at (2,1) {\(c(c_2)\)}; \node[c3] (n1111) at (3,1) {\(c_1 \neq c_2\)}; \node[c5] (n11111) at (5,1) {\(a_1(c_1,c_2,t(\overline{60}))\)};
      \node[c0] (n2) at (0,2) {\(o(c_1,c_3,\overline{20})\)}; \node[c1] (n21) at (1,2) {\(c(c_1)\)}; \node[c2] (n211) at (2,2) {\(c(c_3)\)}; \node[c3] (n2111) at (3,2) {\(c_1 \neq c_3\)}; \node[c5] (n21111) at (5,2) {\(a_1(c_1,c_3,t(\overline{20}))\)};
      \node[c0] (n3) at (0,3) {\(o(c_2,c_3,\overline{35})\)}; \node[c1] (n31) at (1,3) {\(c(c_2)\)}; \node[c2] (n311) at (2,3) {\(c(c_3)\)}; \node[c3] (n3111) at (3,3) {\(c_2 \neq c_3\)}; \node[c5] (n31111) at (5,3) {\(a_1(c_2,c_3,t(\overline{35}))\)};
      \node[c0] (n4) at (0,4) {\(o(c_3,c_4,\overline{51})\)}; \node[c1] (n41) at (1,4) {\(c(c_3)\)}; \node[c2] (n411) at (2,4) {\(c(c_4)\)}; \node[c3] (n4111) at (3,4) {\(c_3 \neq c_4\)}; \node[c5] (n41111) at (5,4) {\(a_1(c_3,c_4,t(\overline{51}))\)};
      \draw[-,double] (0,4.5 -| left) -- (0,4.5 -| right); 
      \draw (n1) -- (n11); \draw (n11) -- (n111); \draw (n111) -- (n1111); \draw (n1111) -- (n11111);
      \draw (n2) -- (n21); \draw (n21) -- (n211); \draw (n211) -- (n2111); \draw (n2111) -- (n21111);
      \draw (n3) -- (n31); \draw (n31) -- (n311); \draw (n311) -- (n3111); \draw (n3111) -- (n31111);
      \draw (n4) -- (n41); \draw (n41) -- (n411); \draw (n411) -- (n4111); \draw (n4111) -- (n41111);
      \draw[-] ($(n1.south)+(0,3pt)$) -- ($(n2.north)-(0,3pt)$);
      \draw[-] ($(n2.south)+(0,3pt)$) -- ($(n3.north)-(0,3pt)$);
      \draw[-] ($(n3.south)+(0,3pt)$) -- ($(n4.north)-(0,3pt)$);
    \end{scope}

    \begin{scope}[yshift=-35mm]
      \FigLabel{0}{3}
      \node[c0] at (0,0) {\(\bot\)};
      \node[c1] at (1,0) {\({a_1}_\DomNew(X,Y,\_)\)};
      \node[c5] at (5,0) {\(g_1(X,Y)\)};
      \draw[-,dashed] (0,0.5 -| left) -- (0,0.5 -| right2); 
      \node[c0] at (0,1) {\({g_1}_\DomNew(X,Y)\)};
      \node[c1] at (1,1) {\(c_\DomAll^\dagger(X)\)};
      \node[c2] at (2,1) {\(c_\DomAll^\dagger(Y)\)};
      \node[c3] at (3,1) {\(X \neq Y\)};
      \node[c5] at (5,1) {\(r(X,Y)\)};
      \draw[-,dashed] (0,1.5 -| left) -- (0,1.5 -| right2); 
      \node[c0] at (0,2)  {\(r_\DomNew(X,Z)\)};
      \node[c1] at (1,2)  {\(o_\DomAll(Z,Y,S)\)};
      \node[c2] at (2,2)  {\(c_\DomAll^\dagger(X)\)};
      \node[c3] at (3,2)  {\(c_\DomAll^\dagger(Y)\)};
      \node[c4] at (4,2)  {\(X \neq Y\)};
      \node[c5] at (5,2)  {\(a_1(X,Y,t(S,Z))\)};
      \draw[-] (0,2.5 -| left) -- (0,2.5 -| right); 
      % step 1
      \FigLabel{3}{3.1}
      \node[anchor=west] at (0,3 -| left) { \PropagateAggregates: \( \{g_1(c_1,c_2),g_1(c_3,c_4)\}\) };
      \draw[-] (0,3.5 -| left) -- (0,3.5 -| right); 
      % step 2
      \FigLabel{4}{3.2}
      \node[c0] at (0,4) {\(\times\)};
      \draw[-,dashed] (0,4.5 -| left) -- (0,4.5 -| right2); 
      \node[c0] (n1) at (0,5) {\(g_1(c_1,c_2)\)}; \node[c1] (n11) at (1,5) {\(c(c_1)\)}; \node[c2] (n111) at (2,5) {\(c(c_2)\)}; \node[c3] (n1111) at (3,5) {\(c_1 \neq c_2\)}; \node[c5] (n11111) at (5,5) {\(r(c_1,c_2)\)};
      \node[c0] (n2) at (0,6) {\(g_1(c_3,c_4)\)}; \node[c1] (n21) at (1,6) {\(c(c_3)\)}; \node[c2] (n211) at (2,6) {\(c(c_4)\)}; \node[c3] (n2111) at (3,6) {\(c_3 \neq c_4\)}; \node[c5] (n21111) at (5,6) {\(r(c_3,c_4)\)};
      \draw[-,dashed] (0,6.5 -| left) -- (0,6.5 -| right2); 
      \node[c0] at (0,7) {\(\times\)};
      \draw[-] (0,7.5 -| left) -- (0,7.5 -| right); 
      \draw (n1) -- (n11); \draw (n11) -- (n111); \draw (n111) -- (n1111); \draw (n1111) -- (n11111);
      \draw (n2) -- (n21); \draw (n21) -- (n211); \draw (n211) -- (n2111); \draw (n2111) -- (n21111);
      \draw[-] ($(n1.south)+(0,3pt)$) -- ($(n2.north)-(0,3pt)$);
      % step 3
      \FigLabel{8}{3.3}
      \node[c0] at (0,8) {\(\times\)};
      \draw[-,dashed] (0,8.5 -| left) -- (0,8.5 -| right2); 
      \node[c0] at (0,9) {\(\times\)};
      \draw[-,dashed] (0,9.5 -| left) -- (0,9.5 -| right2); 
      \node[c0] (n1) at (0,10) {\(r  (c_1,c_2)\)}; \node[c1] (n11) at (1,10) {\(o(c_2,c_3,\overline{35})\)}; \node[c2] (n111) at (2,10) {\(c(c_1)\)}; \node[c3] (n1111) at (3,10) {\(c(c_3)\)}; \node[c4] (n11111) at (4,10) {\(c_1 \neq c_3\)}; \node[c5] (n111111) at (5,10) {\(a_1(c_1,c_3,t(\overline{35},c_2))\)};
      \node[c0] (n2) at (0,11) {\(r  (c_3,c_4)\)}; \node[c1] (n21) at (1,11) {\(\times\)};
      \draw[-] (0,11.5 -| left) -- (0,11.5 -| right); 
      \draw (n1) -- (n11); \draw (n11) -- (n111); \draw (n111) -- (n1111); \draw (n1111) -- (n11111); \draw (n11111) -- (n111111);
      \draw (n2) -- (n21);
      \draw[-] ($(n1.south)+(0,3pt)$) -- ($(n2.north)-(0,3pt)$);
      % step 4
      \FigLabel{12}{3.4}
      \node[anchor=west] at (0,12 -| left) { \PropagateAggregates: \( \{g_1(c_1,c_3)\}\) };
      \draw[-] (0,12.5 -| left) -- (0,12.5 -| right); 
      % step 5
      \FigLabel{13}{3.5}
      \node[c0] at (0,13) {\(\times\)};
      \draw[-,dashed] (0,13.5 -| left) -- (0,13.5 -| right2); 
      \node[c0] (n1) at (0,14) {\(g_1(c_1,c_3)\)}; \node[c1] (n11) at (1,14) {\(c(c_1)\)}; \node[c2] (n111) at (2,14) {\(c(c_3)\)}; \node[c3] (n1111) at (3,14) {\(c_1 \neq c_3\)}; \node[c5] (n11111) at (5,14) {\(r(c_1,c_3)\)};
      \draw[-,dashed] (0,14.5 -| left) -- (0,14.5 -| right2); 
      \node[c0] at (0,15) {\(\times\)};
      \draw[-] (0,15.5 -| left) -- (0,15.5 -| right); 
      \draw (n1) -- (n11); \draw (n11) -- (n111); \draw (n111) -- (n1111); \draw (n1111) -- (n11111);
      % step 6
      \FigLabel{16}{3.6}
      \node[c0] at (0,16) {\(\times\)};
      \draw[-,dashed] (0,16.5 -| left) -- (0,16.5 -| right2); 
      \node[c0] at (0,17) {\(\times\)};
      \draw[-,dashed] (0,17.5 -| left) -- (0,17.5 -| right2); 
      \node[c0] (n1) at (0,18) {\(r  (c_1,c_3)\)}; \node[c1] (n11) at (1,18) {\(o(c_3,c_4,\overline{51})\)}; \node[c2] (n111) at (2,18) {\(c(c_1)\)}; \node[c3] (n1111) at (3,18) {\(c(c_4)\)}; \node[c4] (n11111) at (4,18) {\(c_1 \neq c_4\)}; \node[c5] (n111111) at (5,18) {\(a_1(c_1,c_4,t(\overline{51},c_3))\)};
      \draw[-] (0,18.5 -| left) -- (0,18.5 -| right); 
      \draw (n1) -- (n11); \draw (n11) -- (n111); \draw (n111) -- (n1111); \draw (n1111) -- (n11111); \draw (n11111) -- (n111111);
      % step 7
      \FigLabel{19}{3.7}
      \node[anchor=west] at (0,19 -| left) { \PropagateAggregates: \( \{g_1(c_1,c_4)\}\) };
      \draw[-] (0,19.5 -| left) -- (0,19.5 -| right); 
      % step 8
      \FigLabel{20}{3.8}
      \node[c0] at (0,20) {\(\times\)};
      \draw[-,dashed] (0,20.5 -| left) -- (0,20.5 -| right2); 
      \node[c0] (n1) at (0,21) {\(g_1(c_1,c_4)\)}; \node[c1] (n11) at (1,21) {\(c(c_1)\)}; \node[c2] (n111) at (2,21) {\(c(c_4)\)}; \node[c3] (n1111) at (3,21) {\(c_1 \neq c_4\)}; \node[c5] (n11111) at (5,21) {\(r(c_1,c_4)\)};
      \draw[-,dashed] (0,21.5 -| left) -- (0,21.5 -| right2); 
      \node[c0] at (0,22) {\(\times\)};
      \draw[-] (0,22.5 -| left) -- (0,22.5 -| right); 
      \draw (n1) -- (n11); \draw (n11) -- (n111); \draw (n111) -- (n1111); \draw (n1111) -- (n11111);
      % step 9
      \FigLabel{23}{3.9}
      \node[c0] at (0,23) {\(\times\)};
      \draw[-,dashed] (0,23.5 -| left) -- (0,23.5 -| right2); 
      \node[c0] at (0,24) {\(\times\)};
      \draw[-,dashed] (0,24.5 -| left) -- (0,24.5 -| right2); 
      \node[c0] (n1) at (0,25) {\(r(c_1,c_4)\)}; \node[c1] (n11) at (1,25) {\(\times\)};
      \draw (n1) -- (n11);
    \end{scope}
  \end{tikzpicture}
  \(a_1 = \Accu_1\),
  \(g_1 = \Aggr_1\),
  \(r = \Pred{controls}\),
  \(c = \Pred{company}\),
  \(o = \Pred{owns}\),
  \(n = \Pred{neutral}\),
  \(t = \Pred{tuple}\)
\end{figure}


==> fig/ground-r1.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[y=.7cm,x=2.2cm]
  \node (left) at (0,1) {\(\Pred{edge}_\DomNew(X,Y)\)};
  \node at (1,1) {\(\Naf \Pred{path}(X,Y)\)};
  \node at (2,1) {\(\Pred{omit}(X,Y)\)};
  \node[anchor=west] at (2.6,1) {\parbox{44mm}{
    \(\RecPred = \{ \Pred{path}(X,Y) \}\)
  }};

  \node at (0,0) (m1) {\(\Pred{edge}(a,b)\)};
  \node at (0,-1)(m2) {\(\Pred{edge}(a,c)\)};
  \node at (0,-2)(m3) {\(\Pred{edge}(b,c)\)};
  \node at (0,-3)(m4) {\(\Pred{edge}(b,d)\)};
  \node at (0,-4)(m5) {\(\Pred{edge}(c,a)\)};
  \node at (0,-5)(m6) {\(\Pred{edge}(c,d)\)};
  \node at (0,-6)(m7) {\(\Pred{edge}(d,a)\)};
  \draw (m1) -- (m2);
  \draw (m2) -- (m3);
  \draw (m3) -- (m4);
  \draw (m4) -- (m5);
  \draw (m5) -- (m6);
  \draw (m6) -- (m7);

  \node at (1,0) (m11) {\(\underline{\Naf \Pred{path}(a,b)}\)};
  \node at (1,-1)(m21) {\(\underline{\Naf \Pred{path}(a,c)}\)};
  \node at (1,-2)(m31) {\(\underline{\Naf \Pred{path}(b,c)}\)};
  \node at (1,-3)(m41) {\(\underline{\Naf \Pred{path}(b,d)}\)};
  \node at (1,-4)(m51) {\(\underline{\Naf \Pred{path}(c,a)}\)};
  \node at (1,-5)(m61) {\(\underline{\Naf \Pred{path}(c,d)}\)};
  \node at (1,-6)(m71) {\(\underline{\Naf \Pred{path}(d,a)}\)};
  \draw[->] (m1) -- (m11);
  \draw[->] (m2) -- (m21);
  \draw[->] (m3) -- (m31);
  \draw[->] (m4) -- (m41);
  \draw[->] (m5) -- (m51);
  \draw[->] (m6) -- (m61);
  \draw[->] (m7) -- (m71);

  \node at (2,0) (m111) {\(\Pred{omit}(a,b)\)};
  \node at (2,-1)(m211) {\(\Pred{omit}(a,c)\)};
  \node at (2,-2)(m311) {\(\Pred{omit}(b,c)\)};
  \node at (2,-3)(m411) {\(\Pred{omit}(b,d)\)};
  \node at (2,-4)(m511) {\(\Pred{omit}(c,a)\)};
  \node at (2,-5)(m611) {\(\Pred{omit}(c,d)\)};
  \node at (2,-6)(m711) {\(\Pred{omit}(d,a)\)};
  \draw[->] (m11) -- (m111);
  \draw[->] (m21) -- (m211);
  \draw[->] (m31) -- (m311);
  \draw[->] (m41) -- (m411);
  \draw[->] (m51) -- (m511);
  \draw[->] (m61) -- (m611);
  \draw[->] (m71) -- (m711);
  \node [fit=(m1)(m11)(m111), inner sep=0] (top) {};
  \node [anchor=north west] at (2.6,0 |- top.north) (right) {\parbox{44mm}{
    \(\SetFact = \left\{\!\begin{aligned}
        & \Pred{edge}(a,b), \Pred{edge}(a,c), \\
        & \Pred{edge}(b,c), \Pred{edge}(b,d), \\
        & \Pred{edge}(c,a), \Pred{edge}(c,d), \\
        & \Pred{edge}(d,a), \dots
      \end{aligned}\right\}\)\\
    \(\SetOld  = \emptyset\)\\
    \(\SetNew  = \SetFact\)\\
    \(\SetAll  = \SetFact\)
  }};
  \draw (0,0.5 -| left.west) -- (0,0.5 -| right.east);
\end{tikzpicture}
\caption{Call to \(\texttt{GroundRule}(r_1,\RecPred,\SetNew,\SetOld,\SetAll,\SetFact)\)\label{fig:ground-r1}}
\end{figure}



==> fig/ham-depgraph.tex <==
\begin{figure}[t]
\begin{tikzpicture}[
    ->,
    y=-8mm,
    node distance=5mm,
    node/.style={circle,minimum size=5mm,draw},
    start/.style={circle,double=bg,minimum size=5mm,draw}]
  \node (omit) at (0,0) [draw,anchor=west] {\(\Pred{omit}(X,Y) \leftarrow \Pred{edge}(X,Y) \wedge \Naf {\mathbf{path(X,Y)}}\)};
  \node [left=of omit] { Component\(_{1,1}\): };
  \node (path) at (0,1) [draw,anchor=west] {\(\Pred{path}(X,Y) \leftarrow \Pred{edge}(X,Y) \wedge \Naf \Pred{omit}(X,Y)\)};
  \node [left=of path] { Component\(_{1,2}\): };
  \node (inde) at (0,2) [draw,anchor=west] {\(\leftarrow \Pred{path}(X,Y) \wedge \Pred{path}(X',Y) \wedge X < X'\)};
  \node [left=of inde] { Component\(_{2,1}\): };
  \node (outd) at (0,3) [draw,anchor=west] {\(\leftarrow \Pred{path}(X,Y) \wedge \Pred{path}(X,Y') \wedge Y < Y'\)};
  \node [left=of outd] { Component\(_{3,1}\): };
  \node (onpa) at (0,4) [draw,anchor=west] {\(\Pred{on\_path}(Y) \leftarrow \Pred{path}(X,Y) \wedge \Pred{path}(Y,Z)\)};
  \node [left=of onpa] { Component\(_{4,1}\): };
  \node (conp) at (0,5) [draw,anchor=west] {\(\leftarrow \Pred{node}(X) \wedge \Naf \Pred{on\_path}(X)\)};
  \node [left=of conp] { Component\(_{5,1}\): };
  \node (star) at (0,6) [draw,anchor=west] {\(\Pred{reach}(X) \leftarrow \Pred{start}(X)\)};
  \node [left=of star] { Component\(_{6,1}\): };
  \node (reac) at (0,7) [draw,anchor=west] {\(\Pred{reach}(Y) \leftarrow {\mathbf{reach(X)}} \wedge \Pred{path}(X,Y)\)};
  \node [left=of reac] { Component\(_{7,1}\): };
  \node (crea) at (0,8) [draw,anchor=west] {\(\leftarrow \Pred{node}(X) \wedge \Naf \Pred{reach}(X)\)};
  \node [left=of crea] { Component\(_{8,1}\): };

  \coordinate (lomi) at ($(omit.west)-(3mm,0mm)$);
  \coordinate (romi) at ($(omit.east)+(3mm,0mm)$);
  \coordinate (upat) at ($(path.west)-(3mm,-1mm)$);
  \coordinate (dpat) at ($(path.west)-(3mm,+1mm)$);
  \coordinate (dsta) at ($(star.east)+(3mm,-1mm)$);
  \coordinate (usta) at ($(star.east)+(3mm,+1mm)$);
  \coordinate (rrea) at ($(reac.east)+(3mm,0)$);
  \coordinate (ronp) at ($(onpa.east)+(3mm,0)$);
  \coordinate (rdst) at ($(dsta)+(3mm,0)$);
  \draw [dashed] (omit) -- (lomi) -- (upat) -- (upat-|path.west);
  \draw [dashed] (path) -- (romi|-path) -- (romi) -- (omit);
  \draw (dpat -| path.west) -- (dpat) -- (dpat |- reac) -- (reac);
  \draw (dpat |- inde) -- (inde);
  \draw (dpat |- outd) -- (outd);
  \draw (dpat |- onpa) -- (onpa);
  \draw (star.east |- dsta) -- (dsta) -- (dsta |- reac.north);
  \draw [dashed] (star.east |- usta) -- (usta -| rrea) -- (rrea |- crea) -- (crea);
  \draw [-,dashed] (rrea) -- (reac);
  \draw [dashed] (onpa) -- (ronp) -- (ronp|-conp) -- (conp);
  \draw [-] (reac.north-|rdst) -- (rdst) -- (dsta);
  \fill (dpat |- inde) circle [radius=1pt]
        (dpat |- outd) circle [radius=1pt]
        (dpat |- onpa) circle [radius=1pt]
        (dsta) circle [radius=1pt]
        (rrea) circle [radius=1pt];
\end{tikzpicture}
\caption{Hamiltonian Cycle Dependency Graph\label{fig:ham-dep-graph}}
\end{figure}


==> fig/ham-prepare.tex <==
\begin{figure}[t]
\begin{tikzpicture}[
    ->,
    y=-8mm,
    node distance=5mm,
    node/.style={circle,minimum size=5mm,draw},
    start/.style={circle,double=bg,minimum size=5mm,draw}]
  \node (omit) at (0,0) [draw,anchor=west] {\(\Pred{omit}(X,Y) \leftarrow \Pred{edge}_\DomNew(X,Y) \wedge \Naf {\mathbf{path(X,Y)}}\)};
  \node [left=of omit] { Component\(_{1,1}\): };
  \node (path) at (0,1) [draw,anchor=west] {\(\Pred{path}(X,Y) \leftarrow \Pred{edge}_\DomNew(X,Y) \wedge \Naf \Pred{omit}(X,Y) \)};
  \node [left=of path] { Component\(_{1,2}\): };
  \node (inde) at (0,2) [draw,anchor=west] {\(\leftarrow \Pred{path}_\DomNew(X,Y) \wedge \Pred{path}_\DomNew(X',Y) \wedge X < X'\)};
  \node [left=of inde] { Component\(_{2,1}\): };
  \node (outd) at (0,3) [draw,anchor=west] {\(\leftarrow \Pred{path}_\DomNew(X,Y) \wedge \Pred{path}_\DomNew(X,Y') \wedge Y < Y'\)};
  \node [left=of outd] { Component\(_{3,1}\): };
  \node (onpa) at (0,4) [draw,anchor=west] {\(\Pred{on\_path}(Y) \leftarrow \Pred{path}_\DomNew(X,Y) \wedge \Pred{path}_\DomNew(Y,Z)\)};
  \node [left=of onpa] { Component\(_{4,1}\): };
  \node (conp) at (0,5) [draw,anchor=west] {\(\leftarrow \Pred{node}_\DomNew(X) \wedge \Naf \Pred{on\_path}(X)\)};
  \node [left=of conp] { Component\(_{5,1}\): };
  \node (star) at (0,6) [draw,anchor=west] {\(\Pred{reach}(X) \leftarrow \Pred{start}_\DomNew(X)\)};
  \node [left=of star] { Component\(_{6,1}\): };
  \node (reac) at (0,7) [draw,anchor=west] {\(\Pred{reach}(Y) \leftarrow {\mathbf{reach_\DomNew(X)}} \wedge \Pred{path}_\DomAll(X,Y)\)};
  \node [left=of reac] { Component\(_{7,1}\): };
  \node (crea) at (0,8) [draw,anchor=west] {\(\leftarrow \Pred{node}_\DomNew(X) \wedge \Naf \Pred{reach}(X)\)};
  \node [left=of crea] { Component\(_{8,1}\): };

  \node [right=of omit] (r1)   { \((r_1)\) };
  \node [at=(r1 |- path)] (r2) { \((r_2)\) };
  \node [at=(r2 |- inde)] (r3) { \((r_3)\) };
  \node [at=(r3 |- outd)] (r4) { \((r_4)\) };
  \node [at=(r4 |- onpa)] (r5) { \((r_5)\) };
  \node [at=(r5 |- conp)] (r6) { \((r_6)\) };
  \node [at=(r6 |- star)] (r7) { \((r_7)\) };
  \node [at=(r7 |- reac)] (r8) { \((r_8)\) };
  \node [at=(r8 |- crea)] (r9) { \((r_9)\) };

  \coordinate (lomi) at ($(omit.west)-(3mm,0mm)$);
  \coordinate (romi) at ($(omit.east)+(3mm,0mm)$);
  \coordinate (upat) at ($(path.west)-(3mm,-1mm)$);
  \coordinate (dpat) at ($(path.west)-(3mm,+1mm)$);
  \coordinate (dsta) at ($(star.east)+(3mm,-1mm)$);
  \coordinate (usta) at ($(star.east)+(3mm,+1mm)$);
  \coordinate (rrea) at ($(reac.east)+(3mm,0)$);
  \coordinate (ronp) at ($(onpa.east)+(3mm,0)$);
  \coordinate (rdst) at ($(dsta)+(3mm,0)$);
  \draw [dashed] (omit) -- (lomi) -- (upat) -- (upat-|path.west);
  \draw [dashed] (path) -- (romi|-path) -- (romi) -- (omit);
  \draw (dpat -| path.west) -- (dpat) -- (dpat |- reac) -- (reac);
  \draw (dpat |- inde) -- (inde);
  \draw (dpat |- outd) -- (outd);
  \draw (dpat |- onpa) -- (onpa);
  \draw (star.east |- dsta) -- (dsta) -- (dsta |- reac.north);
  \draw [dashed] (star.east |- usta) -- (usta -| rrea) -- (rrea |- crea) -- (crea);
  \draw [-,dashed] (rrea) -- (reac);
  \draw [dashed] (onpa) -- (ronp) -- (ronp|-conp) -- (conp);
  \draw [-] (reac.north-|rdst) -- (rdst) -- (dsta);
  \fill (dpat |- inde) circle [radius=1pt]
        (dpat |- outd) circle [radius=1pt]
        (dpat |- onpa) circle [radius=1pt]
        (dsta) circle [radius=1pt]
        (rrea) circle [radius=1pt];
\end{tikzpicture}
\caption{Prepared Hamiltonian Cycle Encoding\label{fig:ham-prepare}}
\end{figure}

